FIT-GNN: Faster Inference Time for GNNs that 'FIT' in Memory Using Coarsening

Scalability of Graph Neural Networks (GNNs) remains a significant challenge. To tackle this, methods like coarsening, condensation, and computation trees are used to train on a smaller graph, resulting in faster computation. Nonetheless, prior research has not adequately addressed the computational costs during the inference phase. This paper presents a novel approach to improve the scalability of GNNs by reducing computational burden during the inference phase using graph coarsening. We demonstrate two different methods -- Extra Nodes and Cluster Nodes. Our study extends the application of graph coarsening for graph-level tasks, including graph classification and graph regression. We conduct extensive experiments on multiple benchmark datasets to evaluate the performance of our approach. Our results show that the proposed method achieves orders of magnitude improvements in single-node inference time compared to traditional approaches. Furthermore, it significantly reduces memory consumption for node and graph classification and regression tasks, enabling efficient training and inference on low-resource devices where conventional methods are impractical. Notably, these computational advantages are achieved while maintaining competitive performance relative to baseline models.

==> images/img2.tex <==
\documentclass[tikz]{standalone}
\usepackage{adjustbox}
\usepackage{bm, upgreek}
\usetikzlibrary {arrows.meta,bending,positioning}
\begin{document}

\begin{tikzpicture}[scale = 0.18]
\definecolor{82b366}{RGB}{130,179,102}
\definecolor{FFFFFF}{RGB}{255,255,255}
\definecolor{10739e}{RGB}{16,115,158}
\definecolor{ae4132}{RGB}{174,65,50}
\definecolor{fad9d5}{RGB}{250,217,213}
\definecolor{000000}{RGB}{0,0,0}
\definecolor{b1ddf0}{RGB}{177,221,240}
\definecolor{d5e8d4}{RGB}{213,232,212}

%boxes
\node at (87.5,-61.3) [rounded corners,draw,solid,minimum width=5.0 cm,minimum height=3.7 cm,inner sep=0,ultra thick](box-right-bottom){}; %right bottom box
\node at (87.5,-39.9) [rounded corners,draw,solid,minimum width=5.0 cm,minimum height=3.7 cm,inner sep=0,ultra thick](box-right-middle){}; %right middle box
\node at (87.5,-18.5) [rounded corners,draw,solid,minimum width=5.0 cm,minimum height=3.7 cm,inner sep=0,ultra thick](box-right-top){}; %right top box
\node at (38.9,-39.9) [rounded corners,draw,solid,minimum width=6.2 cm,minimum height=5.2 cm,inner sep=0,ultra thick](box-middle-middle){}; %middle box
\node at (-10.0,-61.3) [rounded corners,draw,solid,minimum width=5.0 cm,minimum height=3.7 cm,inner sep=0,ultra thick](box-left-bottom){}; 
\node at (-10.0,-39.9) [rounded corners,draw,solid,minimum width=5.0 cm,minimum height=3.7 cm,inner sep=0,ultra thick](box-left-middle){};
\node at (-10.0,-18.5) [rounded corners,draw,solid,minimum width=5.0 cm,minimum height=3.7 cm,inner sep=0,ultra thick](box-left-top){};


%clusters - middle - middle
\node at (38.2, -46.5)[circle,solid,minimum width=2.1 cm,minimum height=2.1 cm,draw=82b366,inner sep=0,ultra thick](node-big-middle-middle-C3){};
\node at (47.4, -35.8)[circle,solid,minimum width=2.1 cm,minimum height=2.1 cm,draw=10739e,inner sep=0,ultra thick](node-big-middle-middle-C2){};
\node at (30.5, -34.8)[circle,solid,minimum width=2.1 cm,minimum height=2.2 cm,draw=ae4132,inner sep=0,ultra thick](node-big-middle-middle-C1){};

\draw [draw=none] (19.5,-27.7) rectangle node(IDnZ9-49)[align = center, text width = 1.1 cm,inner sep=0,ultra thick] {\Large$\bm{C_1}$} (28.5,-31.7);
\draw [draw=none] (51.5,-28.2) rectangle node(IDnZ9-50)[align = center, text width = 1.1 cm,inner sep=0,ultra thick] {\Large$\bm{C_2}$} (53.5,-32.2);
\draw [draw=none] (43.3,-49.5) rectangle node(IDnZ9-51)[align = center, text width = 1.1 cm,inner sep=0,ultra thick] {\Large$\bm{C_3}$} (45.3,-53.5);

%nodes - middle - middle
\node at (27.8, -31.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-a-middle-middle){\textbf{a}};
\node at (33.8, -32.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-b-middle-middle){b};
\node at (27.8, -37.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,ultra thick](node-d-middle-middle){\textbf{d}};
\node at (32.8, -36.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,ultra thick](node-e-middle-middle){\textbf{e}};
\node at (30.8, -34.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-c-middle-middle){\textbf{c}};
\node at (46.8, -31.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-f-middle-middle){\textbf{f}};
\node at (43.8, -34.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-g-middle-middle){\textbf{g}};
\node at (46.8, -38.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-i-middle-middle){\textbf{i}};
\node at (50.8, -35.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-h-middle-middle){\textbf{h}};
\node at (34.8, -44.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-n-middle-middle){\textbf{n}};
\node at (41.5, -44.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-k-middle-middle){\textbf{k}};
\node at (37.8, -42.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-j-middle-middle){\textbf{j}};
\node at (38.8, -49.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-l-middle-middle){\textbf{l}};
\node at (35.2, -48.3)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-o-middle-middle){\textbf{o}};
\node at (38.8, -46.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.4 cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-m-middle-middle){\textbf{m}};


\draw [draw=none] (36.2,-55.2) rectangle node(IDZ9-176)[align = center, text width = 0.9 cm,inner sep=0,ultra thick] {\Large$\bm{G}$} (40.2,-57.2);
\draw [draw=none] (-40.5,-16.3) rectangle node(IDZ9-177)[align = center, text width = 1.1 cm,inner sep=0,ultra thick] {\Large$\bm{G_1}$} (-14.5,-20.3);
\draw [draw=none] (-40.5,-38.2) rectangle node(IDZ9-178)[align = center, text width = 1.1 cm,inner sep=0,ultra thick] {\Large$\bm{G_2}$} (-14.5,-42.2);
\draw [draw=none] (-40.5,-60.4) rectangle node(IDZ9-179)[align = center, text width = 1.1 cm,inner sep=0,ultra thick] {\Large$\bm{G_3}$} (-14.5,-64.4);
\draw [draw=none] (113.0,-15.5) rectangle node(IDZ9-180)[align = center, text width = 1.1 cm,inner sep=0,ultra thick] {\Large$\bm{G_1}$} (97.0,-19.5);
\draw [draw=none] (113.0,-37.4) rectangle node(IDZ9-181)[align = center, text width = 1.1 cm,inner sep=0,ultra thick] {\Large$\bm{G_2}$} (97.0,-41.4);
\draw [draw=none] (113.0,-59.6) rectangle node(IDZ9-182)[align = center, text width = 1.1 cm,inner sep=0,ultra thick] {\Large$\bm{G_3}$} (97.0,-63.6);
\draw [draw=none] (5.0,-30) rectangle node(IDZ9-185)[align = center, text width = 1.9 cm,inner sep=0] {\Large \textbf{Cluster Nodes}} (22.0,-40.2);
\draw [draw=none] (65.0,-30) rectangle node(IDZ9-186)[align = center, text width = 1.7 cm,inner sep=0] {\Large \textbf{Extra Nodes}} (63.0,-40.2);
\draw [solid,ae4132,ultra thick] (node-a-middle-middle.east)--(node-b-middle-middle.west);
\draw [solid,ae4132,ultra thick] (node-c-middle-middle.north east)--(node-b-middle-middle.south west);
\draw [solid,ae4132,ultra thick] (node-d-middle-middle.north)--(node-a-middle-middle.south);
\draw [solid,ae4132,ultra thick] (node-e-middle-middle.north east)--(node-b-middle-middle.south);
\draw [solid,ae4132,ultra thick] (node-d-middle-middle.east)--(node-e-middle-middle.west);
\draw [solid,ae4132,ultra thick] (node-c-middle-middle.north west)--(node-a-middle-middle.south east);
\draw [solid,ae4132,ultra thick] (node-d-middle-middle.north east)--(node-c-middle-middle.south west);

\draw [solid,10739e,ultra thick] (node-g-middle-middle.north east)--(node-f-middle-middle.south west);
\draw [solid,10739e,ultra thick] (node-f-middle-middle.south)--(node-i-middle-middle.north);
\draw [solid,10739e,ultra thick] (node-f-middle-middle)--(node-h-middle-middle.north west);
\draw [solid,10739e,ultra thick] (node-i-middle-middle.north west)--(node-g-middle-middle.south east);
\draw [solid,10739e,ultra thick] (node-g-middle-middle.east)--(node-h-middle-middle.west);

\draw [solid,82b366,ultra thick] (node-n-middle-middle.north east)--(node-j-middle-middle.west);
\draw [solid,82b366,ultra thick] (node-n-middle-middle.east)--(node-m-middle-middle.north west);
\draw [solid,82b366,ultra thick] (node-o-middle-middle.north east)--(node-m-middle-middle.west);
\draw [solid,82b366,ultra thick] (node-n-middle-middle.south)--(node-o-middle-middle.north);
\draw [solid,82b366,ultra thick] (node-m-middle-middle.north)--(node-j-middle-middle.south east);
\draw [solid,82b366,ultra thick] (node-j-middle-middle.east)--(node-k-middle-middle.north west);
\draw [solid,82b366,ultra thick] (node-l-middle-middle.north west)--(node-n-middle-middle.south east);
\draw [solid,82b366,ultra thick] (node-l-middle-middle.north east)--(node-k-middle-middle.south);
\draw [solid,82b366,ultra thick] (node-m-middle-middle.north east)--(node-k-middle-middle.west);

\draw [dashed,ultra thick] (node-b-middle-middle.east)--(46.0,-31.7);
\draw [dashed,ultra thick] (node-e-middle-middle.east)--(node-g-middle-middle.west);
\draw [dashed,ultra thick] (node-n-middle-middle.north west)--(node-d-middle-middle.south east);
\draw [dashed,ultra thick] (node-j-middle-middle.north west)--(node-e-middle-middle.south east);
\draw [dashed,ultra thick] (node-k-middle-middle.north east)--(node-i-middle-middle.south west);

\begin{scope}[shift={(51,19)}]
    %clusters - top-right
\node at (30.5, -34.8)[circle,solid,minimum width=2.1 cm,minimum height=2.2 cm,draw=ae4132,inner sep=0,ultra thick](node-big-top-right-C1){};


%nodes - top-right
\node at (27.8, -31.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-a-top-right){\textbf{a}};
\node at (33.8, -32.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-b-top-right){\textbf{b}};
\node at (27.8, -37.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,ultra thick](node-d-top-right){\textbf{d}};
\node at (32.8, -36.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,ultra thick](node-e-top-right){\textbf{e}};
\node at (30.8, -34.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-c-top-right){\textbf{c}};
\node at (46.8, -31.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-f-top-right){\textbf{f}};
\node at (43.8, -34.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-g-top-right){\textbf{g}};
\node at (34.8, -44.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-n-top-right){\textbf{n}};
\node at (37.8, -42.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-j-top-right){\textbf{j}};

\draw [solid,ae4132,ultra thick] (node-a-top-right.east)--(node-b-top-right.west);
\draw [solid,ae4132,ultra thick] (node-c-top-right.north east)--(node-b-top-right.south west);
\draw [solid,ae4132,ultra thick] (node-d-top-right.north)--(node-a-top-right.south);
\draw [solid,ae4132,ultra thick] (node-e-top-right.north east)--(node-b-top-right.south);
\draw [solid,ae4132,ultra thick] (node-d-top-right.east)--(node-e-top-right.west);
\draw [solid,ae4132,ultra thick] (node-c-top-right.north west)--(node-a-top-right.south east);
\draw [solid,ae4132,ultra thick] (node-d-top-right.north east)--(node-c-top-right.south west);

\draw [solid,10739e,ultra thick] (node-g-top-right.north east)--(node-f-top-right.south west);
\draw [solid,82b366,ultra thick] (node-n-top-right.north east)--(node-j-top-right.west);

\draw [dashed,ultra thick] (node-b-top-right.east)--(46.0,-31.7);
\draw [dashed,ultra thick] (node-e-top-right.east)--(node-g-top-right.west);
\draw [dashed,ultra thick] (node-n-top-right.north west)--(node-d-top-right.south east);
\draw [dashed,ultra thick] (node-j-top-right.north west)--(node-e-top-right.south east);
\end{scope}
\begin{scope}[shift={(45,-1.5)}]
    %clusters - middle-right
\node at (47.4, -35.8)[circle,solid,minimum width=2.1 cm,minimum height=2.1 cm,draw=10739e,inner sep=0,ultra thick](node-big-middle-right-C2){};

%nodes - middle-right
\node at (33.8, -32.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-b-middle-right){\textbf{b}};

\node at (32.8, -36.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,ultra thick](node-e-middle-right){\textbf{e}};

\node at (46.8, -31.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-f-middle-right){\textbf{f}};
\node at (43.8, -34.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-g-middle-right){\textbf{g}};
\node at (46.8, -38.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-i-middle-right){\textbf{i}};
\node at (50.8, -35.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-h-middle-right){\textbf{h}};

\node at (41.5, -44.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-k-middle-right){\textbf{k}};

\draw [solid,ae4132,ultra thick] (node-e-middle-right.north east)--(node-b-middle-right.south);
\draw [solid,10739e,ultra thick] (node-g-middle-right.north east)--(node-f-middle-right.south west);
\draw [solid,10739e,ultra thick] (node-f-middle-right.south)--(node-i-middle-right.north);
\draw [solid,10739e,ultra thick] (node-f-middle-right)--(node-h-middle-right.north west);
\draw [solid,10739e,ultra thick] (node-i-middle-right.north west)--(node-g-middle-right.south east);
\draw [solid,10739e,ultra thick] (node-g-middle-right.east)--(node-h-middle-right.west);


\draw [dashed,ultra thick] (node-e-middle-right.east)--(node-g-middle-right.west);
\draw [dashed,ultra thick] (node-b-middle-right.east)--(46.0,-31.7);
\draw [dashed,ultra thick] (node-k-middle-right.north east)--(node-i-middle-right.south west);
\end{scope}
\begin{scope}[shift={(50,-18)}]
    %clusters - bottom-right
\node at (38.2, -46.5)[circle,solid,minimum width=2.1 cm,minimum height=2.1 cm,draw=82b366,inner sep=0,ultra thick](node-big-bottom-right-C3){};


%nodes - bottom-right


\node at (27.8, -37.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,ultra thick](node-d-bottom-right){\textbf{d}};
\node at (32.8, -36.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,ultra thick](node-e-bottom-right){\textbf{e}};
\node at (46.8, -38.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-i-bottom-right){\textbf{i}};
\node at (34.8, -44.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-n-bottom-right){\textbf{n}};
\node at (41.5, -44.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-k-bottom-right){\textbf{k}};
\node at (37.8, -42.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-j-bottom-right){\textbf{j}};
\node at (38.8, -49.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-l-bottom-right){\textbf{l}};
\node at (35.2, -48.3)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-o-bottom-right){\textbf{o}};
\node at (38.8, -46.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.4cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-m-bottom-right){\textbf{m}};


\draw [solid,ae4132,ultra thick] (node-d-bottom-right.east)--(node-e-bottom-right.west);

\draw [solid,82b366,ultra thick] (node-n-bottom-right.north east)--(node-j-bottom-right.west);
\draw [solid,82b366,ultra thick] (node-n-bottom-right.east)--(node-m-bottom-right.north west);
\draw [solid,82b366,ultra thick] (node-o-bottom-right.north east)--(node-m-bottom-right.west);
\draw [solid,82b366,ultra thick] (node-n-bottom-right.south)--(node-o-bottom-right.north);
\draw [solid,82b366,ultra thick] (node-m-bottom-right.north)--(node-j-bottom-right.south east);
\draw [solid,82b366,ultra thick] (node-j-bottom-right.east)--(node-k-bottom-right.north west);
\draw [solid,82b366,ultra thick] (node-l-bottom-right.north west)--(node-n-bottom-right.south east);
\draw [solid,82b366,ultra thick] (node-l-bottom-right.north east)--(node-k-bottom-right.south);
\draw [solid,82b366,ultra thick] (node-m-bottom-right.north east)--(node-k-bottom-right.west);

\draw [dashed,ultra thick] (node-n-bottom-right.north west)--(node-d-bottom-right.south east);
\draw [dashed,ultra thick] (node-j-bottom-right.north west)--(node-e-bottom-right.south east);
\draw [dashed,ultra thick] (node-k-bottom-right.north east)--(node-i-bottom-right.south west);
\end{scope}

\begin{scope}[shift={(-51,-18)}]
    %clusters - bottom-left
\node at (38.2, -46.5)[circle,solid,minimum width=2.1 cm,minimum height=2.1 cm,draw=82b366,inner sep=0,ultra thick](node-big-bottom-left-C3){};


%nodes - bottom-left

\node at (32.8, -36.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.4cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,ultra thick](node-C1-bottom-left){$\bm{v'_1}$};
\node at (46.8, -38.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.4cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-C2-bottom-left){$\bm{v'_2}$};
\node at (34.8, -44.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-n-bottom-left){\textbf{n}};
\node at (41.5, -44.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-k-bottom-left){\textbf{k}};
\node at (37.8, -42.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-j-bottom-left){\textbf{j}};
\node at (38.8, -49.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-l-bottom-left){\textbf{l}};
\node at (35.2, -48.3)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-o-bottom-left){\textbf{o}};
\node at (38.8, -46.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.4cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-m-bottom-left){\textbf{m}};


\draw [solid,82b366,ultra thick] (node-n-bottom-left.north east)--(node-j-bottom-left.west);
\draw [solid,82b366,ultra thick] (node-n-bottom-left.east)--(node-m-bottom-left.north west);
\draw [solid,82b366,ultra thick] (node-o-bottom-left.north east)--(node-m-bottom-left.west);
\draw [solid,82b366,ultra thick] (node-n-bottom-left.south)--(node-o-bottom-left.north);
\draw [solid,82b366,ultra thick] (node-m-bottom-left.north)--(node-j-bottom-left.south east);
\draw [solid,82b366,ultra thick] (node-j-bottom-left.east)--(node-k-bottom-left.north west);
\draw [solid,82b366,ultra thick] (node-l-bottom-left.north west)--(node-n-bottom-left.south east);
\draw [solid,82b366,ultra thick] (node-l-bottom-left.north east)--(node-k-bottom-left.south);
\draw [solid,82b366,ultra thick] (node-m-bottom-left.north east)--(node-k-bottom-left.west);

\draw [dashed,ultra thick] (node-n-bottom-left.north west)--(node-C1-bottom-left.south);
\draw [dashed,ultra thick] (node-j-bottom-left.north west)--(node-C1-bottom-left.south east);
\draw [dashed,ultra thick] (node-k-bottom-left.north east)--(node-C2-bottom-left.south west);
\draw [dashed,ultra thick] (node-C1-bottom-left.east)--(node-C2-bottom-left.west);
\end{scope}
\begin{scope}[shift={(-51,-0.75)}]
    %clusters - middle-left
\node at (47.4, -35.8)[circle,solid,minimum width=2.1 cm,minimum height=2.1 cm,draw=10739e,inner sep=0,ultra thick](node-big-middle-left-C2){};

%nodes - middle-left
\node at (30.8, -34.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.4cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-C1-middle-left){$\bm{v'_1}$};
\node at (46.8, -31.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-f-middle-left){\textbf{f}};
\node at (43.8, -34.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-g-middle-left){\textbf{g}};
\node at (50.8, -35.9)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-h-middle-left){\textbf{h}};
\node at (46.8, -38.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-i-middle-left){\textbf{i}};
\node at (38.8, -46.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.4cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-C3-middle-left){$\bm{v'_3}$};


\draw [solid,10739e,ultra thick] (node-g-middle-left.north east)--(node-f-middle-left.south west);
\draw [solid,10739e,ultra thick] (node-f-middle-left.south)--(node-i-middle-left.north);
\draw [solid,10739e,ultra thick] (node-f-middle-left)--(node-h-middle-left.north west);
\draw [solid,10739e,ultra thick] (node-i-middle-left.north west)--(node-g-middle-left.south east);
\draw [solid,10739e,ultra thick] (node-g-middle-left.east)--(node-h-middle-left.west);


\draw [dashed,ultra thick] (node-C1-middle-left.east)--(node-g-middle-left.west);
\draw [dashed,ultra thick] (node-C1-middle-left.north east)--(node-f-middle-left.west);
\draw [dashed,ultra thick] (node-C3-middle-left.north west)--(node-C1-middle-left.south east);
\draw [dashed,ultra thick] (node-C3-middle-left.north east)--(node-i-middle-left.south west);
\end{scope}
\begin{scope}[shift={(-45, 18)}]
    %clusters - top-left
\node at (30.5, -34.8)[circle,solid,minimum width=2.1 cm,minimum height=2.2 cm,draw=ae4132,inner sep=0,ultra thick](node-big-top-left-C1){};


%nodes - top-left
\node at (27.8, -31.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-a-top-left){\textbf{a}};
\node at (33.8, -32.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-b-top-left){\textbf{b}};
\node at (27.8, -37.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,ultra thick](node-d-top-left){\textbf{d}};
\node at (32.8, -36.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,ultra thick](node-e-top-left){\textbf{e}};
\node at (30.8, -34.4)[circle,solid,minimum width=0.4 cm,minimum height=0.4 cm,text width=0.3cm,align=center,draw=ae4132,fill=fad9d5,inner sep=0,text=000000,ultra thick](node-c-top-left){\textbf{c}};
\node at (43.8, -34.4)[circle,solid,minimum width=0.5 cm,minimum height=0.5 cm,text width=0.4cm,align=center,draw=10739e,fill=b1ddf0,inner sep=0,ultra thick](node-C2-top-left){$\bm{v'_2}$};
\node at (37.8, -42.9)[circle,solid,minimum width=0.5 cm,minimum height=0.5 cm,text width=0.4cm,align=center,draw=82b366,fill=d5e8d4,inner sep=0,ultra thick](node-C3-top-left){$\bm{v'_3}$};

\draw [solid,ae4132,ultra thick] (node-a-top-left.east)--(node-b-top-left.west);
\draw [solid,ae4132,ultra thick] (node-c-top-left.north east)--(node-b-top-left.south west);
\draw [solid,ae4132,ultra thick] (node-d-top-left.north)--(node-a-top-left.south);
\draw [solid,ae4132,ultra thick] (node-e-top-left.north east)--(node-b-top-left.south);
\draw [solid,ae4132,ultra thick] (node-d-top-left.east)--(node-e-top-left.west);
\draw [solid,ae4132,ultra thick] (node-c-top-left.north west)--(node-a-top-left.south east);
\draw [solid,ae4132,ultra thick] (node-d-top-left.north east)--(node-c-top-left.south west);

\draw [dashed,ultra thick] (node-b-top-left.east)--(node-C2-top-left.north west);
\draw [dashed,ultra thick] (node-e-top-left.east)--(node-C2-top-left.west);
\draw [dashed,ultra thick] (node-C3-top-left.north west)--(node-d-top-left.south east);
\draw [dashed,ultra thick] (node-C3-top-left.north)--(node-e-top-left.south east);
\draw [dashed,ultra thick] (node-C3-top-left.north east)--(node-C2-top-left.south west);
\end{scope}



\draw [ultra thick] [arrows = {-Stealth[, length=14pt, inset=2pt]}] (56.5,-39.0)--(73.25,-39.0);

\draw [ultra thick] [arrows = {-Stealth[, length=14pt, inset=2pt]}] (21.25,-39.0)--(4.25,-39.0); %Cluster node line

\end{tikzpicture}

\end{document}
